Non-integrability of restricted double pendula

We consider two special types of double pendula, with the motion of masses restricted to various surfaces. In order to get quick insight into the dynamics of the considered systems the Poincar\'e cross sections as well as bifurcation diagrams have been used. The numerical computations show that both models are chaotic which suggest that they are not integrable. We give an analytic proof of this fact checking the properties of the differential Galois group of the system's variational equations along a particular non-equilibrium solution.

==> broken12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'broken12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.33836016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62151577)%
    \put(0,0){\includegraphics[width=\unitlength]{broken12.pdf}}%
    \put(0.16275363,0.01643176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$x$}}}%
    \put(0.75096126,0.58414435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y$}}}%
    \put(0.00084282,0.38534245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$z$}}}%
    \put(0.60544649,0.38534242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$m_1$}}}%
    \put(0.42304063,0.17342413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$m_2$}}}%
    \put(0.41279312,0.47757011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$l_1$}}}%
    \put(0.46403071,0.29700922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$l_2$}}}%
    \put(0.23243676,0.5062632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_1$}}}%
    \put(0.5583079,0.29311472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_2$}}}%
  \end{picture}%
\endgroup%


==> broken44.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'broken44.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.209375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63082543)%
    \put(0,0){\includegraphics[width=\unitlength]{broken44.pdf}}%
    \put(0.201675,0.01280164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$x$}}}%
    \put(0.70826339,0.56980877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y$}}}%
    \put(0,0.40894899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$z$}}}%
    \put(0.38414285,0.36573314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$m_1$}}}%
    \put(0.38894464,0.17366171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$m_2$}}}%
    \put(0.2664991,0.47857499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$l_1$}}}%
    \put(0.39614735,0.25529185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$l_2$}}}%
    \put(0.19447232,0.46897129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_1$}}}%
    \put(0.43696253,0.25769274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_2$}}}%
  \end{picture}%
\endgroup%

